Oblivious Transfer from Zero-Knowledge Proofs, or How to Achieve Round-Optimal Quantum Oblivious Transfer and Zero-Knowledge Proofs on Quantum States

We provide a generic construction to turn any classical Zero-Knowledge (ZK) protocol into a composable (quantum) oblivious transfer (OT) protocol, mostly lifting the round-complexity properties and security guarantees (plain-model/statistical security/unstructured functions...) of the ZK protocol to the resulting OT protocol. Such a construction is unlikely to exist classically as Cryptomania is believed to be different from Minicrypt. In particular, by instantiating our construction using Non-Interactive ZK (NIZK), we provide the first round-optimal (2-message) quantum OT protocol secure in the random oracle model, and round-optimal extensions to string and k-out-of-n OT. At the heart of our construction lies a new method that allows us to prove properties on a received quantum state without revealing additional information on it, even in a non-interactive way, without public-key primitives, and/or with statistical guarantees when using an appropriate classical ZK protocol. We can notably prove that a state has been partially measured (with arbitrary constraints on the set of measured qubits), without revealing any additional information on this set. This notion can be seen as an analog of ZK to quantum states, and we expect it to be of independent interest as it extends complexity theory to quantum languages, as illustrated by the two new complexity classes we introduce, ZKstatesQIP and ZKstatesQMA.

==> figures/ideal.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,201); %set diagram left start at 0, and has height of 201
	
	%Shape: Rectangle [id:dp7911125283029756] 
	\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (30.67,143.04) -- (265,143.04) -- (265,163.04) -- (30.67,163.04) -- cycle ;
	%Straight Lines [id:da6163158994645401] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (245.2,37.2) -- (245.26,133.36) ;
	\draw [shift={(245.27,135.36)}, rotate = 269.96] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Brace [id:dp47703053679696605] 
	\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (266,39.69) .. controls (265.99,35.02) and (263.65,32.7) .. (258.98,32.71) -- (157.37,33.01) .. controls (150.7,33.03) and (147.36,30.71) .. (147.35,26.04) .. controls (147.36,30.71) and (144.04,33.05) .. (137.37,33.07)(140.37,33.07) -- (36.98,33.37) .. controls (32.31,33.38) and (29.99,35.72) .. (30,40.39) ;
	%Straight Lines [id:da9030264620460096] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (140.7,165.61) -- (140.7,179.61) ;
	\draw [shift={(140.7,181.61)}, rotate = 270] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da6819998266398002] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (50.39,41.6) -- (50.57,60.2) ;
	\draw [shift={(50.59,62.2)}, rotate = 269.44] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da31606782661903754] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (210.39,41.6) -- (210.57,60.2) ;
	\draw [shift={(210.59,62.2)}, rotate = 269.44] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Rectangle [id:dp6470236013946205] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (30.2,70.6) -- (70.2,70.6) -- (70.2,109.6) -- (30.2,109.6) -- cycle ;
	%Shape: Rectangle [id:dp3856889288835428] 
	\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (190.2,70.6) -- (230.2,70.6) -- (230.2,109.6) -- (190.2,109.6) -- cycle ;
	%Straight Lines [id:da4278581564797357] 
	\draw    (77,89.83) -- (103.1,89.72) ;
	\draw [shift={(105.1,89.71)}, rotate = 179.75] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	\draw [shift={(75,89.84)}, rotate = 359.75] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da13556089135914173] 
	\draw    (50.2,115.44) -- (50.38,134.04) ;
	\draw [shift={(50.4,136.04)}, rotate = 269.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da9588755044478037] 
	\draw    (210.2,114.44) -- (210.38,133.04) ;
	\draw [shift={(210.4,135.04)}, rotate = 269.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da7799466495462404] 
	\draw    (158,89.83) -- (184.1,89.72) ;
	\draw [shift={(186.1,89.71)}, rotate = 179.75] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	\draw [shift={(156,89.84)}, rotate = 359.75] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Rectangle [id:dp7805425688156644] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (110.2,70.6) -- (150.2,70.6) -- (150.2,109.6) -- (110.2,109.6) -- cycle ;
	
	% Text Node
	\draw (124.2,6.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\sigma _{\lambda }$};
	% Text Node
	\draw (249.8,88.6) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\sigma _{\lambda }^{\mathbf{Z}}$};
	% Text Node
	\draw (33.33,144) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\mathbf{Z}$};
	% Text Node
	\draw (148,165.21) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$z\in \{0,1\}$};
	% Text Node
	\draw (26.39,40.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\sigma _{\lambda }^{A} \ $};
	% Text Node
	\draw (217.39,37.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\sigma _{\lambda }^{\hat{B}} \ $};
	% Text Node
	\draw (42,77.2) node [anchor=north west][inner sep=0.75pt]    {$\tilde{A}$};
	% Text Node
	\draw (201,81.2) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$S_{\hat{B}}$};
	% Text Node
	\draw (54.2,118.84) node [anchor=north west][inner sep=0.75pt]    {$O_{A}$};
	% Text Node
	\draw (215.2,117.84) node [anchor=north west][inner sep=0.75pt]    {$O_{\hat{B}}$};
	% Text Node
	\draw (123,82.2) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{F}$};
	
	
\end{tikzpicture}

==> figures/ideal_bob.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,436); %set diagram left start at 0, and has height of 436
	
	%Shape: Rectangle [id:dp35257842032664555] 
	\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (30.2,240.27) -- (90,240.27) -- (90,370.02) -- (30.2,370.02) -- cycle ;
	%Shape: Rectangle [id:dp998829137524768] 
	\draw   (60.6,140.6) -- (190.4,140.6) -- (190.4,210.6) -- (60.6,210.6) -- cycle ;
	%Shape: Rectangle [id:dp012355524508577798] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (60.2,70.6) -- (100.2,70.6) -- (100.2,109.6) -- (60.2,109.6) -- cycle ;
	%Shape: Rectangle [id:dp4284271729031457] 
	\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (170.2,251.47) -- (210.2,251.47) -- (210.2,290.47) -- (170.2,290.47) -- cycle ;
	%Shape: Rectangle [id:dp6362066556992456] 
	\draw   (169.93,320.6) -- (209.93,320.6) -- (209.93,359.6) -- (169.93,359.6) -- cycle ;
	%Shape: Rectangle [id:dp06917874843350025] 
	\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (29.93,400.27) -- (320,400.27) -- (320,419.87) -- (29.93,419.87) -- cycle ;
	
	%Straight Lines [id:da5151961238295972] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (310,38.4) -- (310.52,388.02) ;
	\draw [shift={(310.53,390.02)}, rotate = 269.91] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Brace [id:dp6393436051259593] 
	\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (329,39.95) .. controls (329.01,35.28) and (326.68,32.95) .. (322.01,32.94) -- (188.71,32.7) .. controls (182.04,32.69) and (178.71,30.36) .. (178.72,25.69) .. controls (178.71,30.36) and (175.38,32.68) .. (168.71,32.67)(171.71,32.67) -- (37.01,32.44) .. controls (32.34,32.43) and (30.01,34.76) .. (30,39.43) ;
	%Straight Lines [id:da7123769028433191] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (80,41) -- (80.18,59.6) ;
	\draw [shift={(80.2,61.6)}, rotate = 269.44] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da6656838367756945] 
	\draw    (80,114.44) -- (80.18,133.04) ;
	\draw [shift={(80.2,135.04)}, rotate = 269.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da5411471649086188] 
	\draw    (80,215.44) -- (80.18,234.04) ;
	\draw [shift={(80.2,236.04)}, rotate = 269.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da23969925834922767] 
	\draw    (49.53,376.44) -- (49.71,395.04) ;
	\draw [shift={(49.73,397.04)}, rotate = 269.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da5187855012058982] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (40.5,40) -- (40.5,231.1) ;
	\draw [shift={(40.5,233.1)}, rotate = 270] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da5006225589272053] 
	\draw    (109.63,260.6) -- (147.63,260.6) ;
	\draw [shift={(149.63,260.6)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da6866102747218681] 
	\draw    (149.83,290.2) -- (112.23,290.2) ;
	\draw [shift={(110.23,290.2)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da3792465100908047] 
	\draw    (109.63,329.27) -- (147.63,329.27) ;
	\draw [shift={(149.63,329.27)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da39459057702419176] 
	\draw    (149.83,358.87) -- (112.23,358.87) ;
	\draw [shift={(110.23,358.87)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Rectangle [id:dp19780183747914837] 
	\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (253.6,288.2) -- (293.6,288.2) -- (293.6,327.2) -- (253.6,327.2) -- cycle ;
	%Straight Lines [id:da05718567471970015] 
	\draw    (221.53,273.12) -- (243.43,291.41) ;
	\draw [shift={(244.96,292.7)}, rotate = 219.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	\draw [shift={(220,271.84)}, rotate = 39.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da9603692041023624] 
	\draw    (221.54,340.57) -- (242.22,323.57) ;
	\draw [shift={(243.76,322.3)}, rotate = 140.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	\draw [shift={(220,341.84)}, rotate = 320.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	
	% Text Node
	\draw (33.7,401.67) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\mathbf{Z}$};
	% Text Node
	\draw (54.84,282.89) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$S$};
	% Text Node
	\draw (74.24,76.42) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\tilde{P}$};
	% Text Node
	\draw (85.01,115.82) node [anchor=north west][inner sep=0.75pt]    {$\sigma _{\lambda }^{\mathsf{P}}$};
	% Text Node
	\draw (153.8,3.2) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\sigma _{\lambda }$};
	% Text Node
	\draw (312.8,198.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\sigma _{\lambda }^{\mathbf{Z}}$};
	% Text Node
	\draw (56,39.8) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\sigma _{\lambda }^{\mathsf{P}} \ $};
	% Text Node
	\draw (179.84,262.29) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$S_{\mathsf{P}}$};
	% Text Node
	\draw (62.6,144) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
			\mathcal{F}_{\ }{}_{ZK} :\\
			\begin{cases}
				( x,w) \in \mathcal{R} \mapsto x & \\
				( x,w) \notin \mathcal{R} \mapsto \bot  & 
			\end{cases}
		\end{array}$};
	% Text Node
	\draw (182.91,328.75) node [anchor=north west][inner sep=0.75pt]    {$\hat{V}$};
	% Text Node
	\draw (86.61,216.3) node [anchor=north west][inner sep=0.75pt]    {$y\in \{x,\bot \}$};
	% Text Node
	\draw (56.14,377.3) node [anchor=north west][inner sep=0.75pt]    {$y$};
	% Text Node
	\draw (17.25,208.9) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\sigma _{\lambda }^{\mathsf{V}}$};
	% Text Node
	\draw (123.87,240.24) node [anchor=north west][inner sep=0.75pt]    {$x$};
	% Text Node
	\draw (110.53,267.57) node [anchor=north west][inner sep=0.75pt]    {$( x,\pi )$};
	% Text Node
	\draw (111.87,338.51) node [anchor=north west][inner sep=0.75pt]    {$x/\bot $};
	% Text Node
	\draw (94.53,303.57) node [anchor=north west][inner sep=0.75pt]    {$\left( x,\pi ,\sigma _{\lambda }^{\mathsf{V}}\right)$};
	% Text Node
	\draw (261.24,300.02) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$S_{\text{init}}$};
	
	
\end{tikzpicture}


==> figures/real.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,201); %set diagram left start at 0, and has height of 201
	
	%Shape: Rectangle [id:dp10235009392895145] 
	\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (30.67,143.04) -- (200.79,143.04) -- (200.79,163.04) -- (30.67,163.04) -- cycle ;
	%Straight Lines [id:da6512600672702711] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (180.2,37.2) -- (180.26,133.36) ;
	\draw [shift={(180.27,135.36)}, rotate = 269.96] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Brace [id:dp6747230366775001] 
	\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (200.26,40.03) .. controls (200.25,35.36) and (197.91,33.03) .. (193.24,33.04) -- (124.7,33.2) .. controls (118.03,33.21) and (114.7,30.89) .. (114.69,26.22) .. controls (114.7,30.89) and (111.37,33.23) .. (104.7,33.24)(107.7,33.24) -- (36.98,33.4) .. controls (32.31,33.41) and (29.99,35.74) .. (30,40.41) ;
	%Straight Lines [id:da5616369271604083] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (80.7,165.61) -- (80.7,179.61) ;
	\draw [shift={(80.7,181.61)}, rotate = 270] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da6609804049630785] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (50.39,41.6) -- (50.57,60.2) ;
	\draw [shift={(50.59,62.2)}, rotate = 269.44] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da9612377895826305] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (139.39,41.6) -- (139.57,60.2) ;
	\draw [shift={(139.59,62.2)}, rotate = 269.44] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Rectangle [id:dp8587419022584544] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (30.2,70.6) -- (70.2,70.6) -- (70.2,109.6) -- (30.2,109.6) -- cycle ;
	%Shape: Rectangle [id:dp1014211873756714] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (120.2,70.6) -- (160.2,70.6) -- (160.2,109.6) -- (120.2,109.6) -- cycle ;
	%Straight Lines [id:da08179400644229284] 
	\draw    (82,89.83) -- (108.1,89.72) ;
	\draw [shift={(110.1,89.71)}, rotate = 179.75] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	\draw [shift={(80,89.84)}, rotate = 359.75] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da7767854893364794] 
	\draw    (50.2,115.44) -- (50.38,134.04) ;
	\draw [shift={(50.4,136.04)}, rotate = 269.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da7701647111285339] 
	\draw    (140.2,114.44) -- (140.38,133.04) ;
	\draw [shift={(140.4,135.04)}, rotate = 269.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	
	% Text Node
	\draw (97.2,6.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\sigma _{\lambda }$};
	% Text Node
	\draw (184.8,88.6) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\sigma _{\lambda }^{\mathbf{Z}}$};
	% Text Node
	\draw (33.33,144) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\mathbf{Z}$};
	% Text Node
	\draw (88,165.21) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$z\in \{0,1\}$};
	% Text Node
	\draw (26.39,40.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\sigma _{\lambda }^{A} \ $};
	% Text Node
	\draw (146.39,37.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\sigma _{\lambda }^{\hat{B}} \ $};
	% Text Node
	\draw (42,82.2) node [anchor=north west][inner sep=0.75pt]    {$A$};
	% Text Node
	\draw (134,76.2) node [anchor=north west][inner sep=0.75pt]    {$\hat{B}$};
	% Text Node
	\draw (54.2,118.84) node [anchor=north west][inner sep=0.75pt]    {$O_{A}$};
	% Text Node
	\draw (145.2,117.84) node [anchor=north west][inner sep=0.75pt]    {$O_{\hat{B}}$};
	
	
\end{tikzpicture}

==> figures/unruh_bob.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,271); %set diagram left start at 0, and has height of 271
	
	%Shape: Rectangle [id:dp6805116882165336] 
	\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (31.2,70.27) -- (91,70.27) -- (91,200.02) -- (31.2,200.02) -- cycle ;
	%Shape: Rectangle [id:dp49358774949104145] 
	\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (171.2,81.47) -- (211.2,81.47) -- (211.2,120.47) -- (171.2,120.47) -- cycle ;
	%Shape: Rectangle [id:dp44104166321842153] 
	\draw   (170.93,150.6) -- (210.93,150.6) -- (210.93,189.6) -- (170.93,189.6) -- cycle ;
	%Shape: Rectangle [id:dp3125399937479578] 
	\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (30.93,230.27) -- (321,230.27) -- (321,249.87) -- (30.93,249.87) -- cycle ;
	
	%Straight Lines [id:da2246656735278869] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (310,38.4) -- (310.99,216.97) ;
	\draw [shift={(311,218.97)}, rotate = 269.68] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Brace [id:dp1943475184551502] 
	\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (329,39.95) .. controls (329.01,35.28) and (326.68,32.95) .. (322.01,32.94) -- (188.71,32.7) .. controls (182.04,32.69) and (178.71,30.36) .. (178.72,25.69) .. controls (178.71,30.36) and (175.38,32.68) .. (168.71,32.67)(171.71,32.67) -- (37.01,32.44) .. controls (32.34,32.43) and (30.01,34.76) .. (30,39.43) ;
	%Straight Lines [id:da5987295911090154] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (70,41) -- (70.18,59.6) ;
	\draw [shift={(70.2,61.6)}, rotate = 269.44] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da1808673608685727] 
	\draw    (70.53,206.44) -- (70.71,225.04) ;
	\draw [shift={(70.73,227.04)}, rotate = 269.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da6581166210034806] 
	\draw    (110.63,90.6) -- (148.63,90.6) ;
	\draw [shift={(150.63,90.6)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da07385783209193253] 
	\draw    (150.83,120.2) -- (113.23,120.2) ;
	\draw [shift={(111.23,120.2)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da6920832450233485] 
	\draw    (110.63,159.27) -- (148.63,159.27) ;
	\draw [shift={(150.63,159.27)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da774267363336931] 
	\draw    (150.83,188.87) -- (113.23,188.87) ;
	\draw [shift={(111.23,188.87)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Rectangle [id:dp5917230697253801] 
	\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (254.6,118.2) -- (294.6,118.2) -- (294.6,157.2) -- (254.6,157.2) -- cycle ;
	%Straight Lines [id:da7495918193169211] 
	\draw    (222.53,103.12) -- (244.43,121.41) ;
	\draw [shift={(245.96,122.7)}, rotate = 219.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	\draw [shift={(221,101.84)}, rotate = 39.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da23550463692670798] 
	\draw    (222.54,170.57) -- (243.22,153.57) ;
	\draw [shift={(244.76,152.3)}, rotate = 140.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	\draw [shift={(221,171.84)}, rotate = 320.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	
	% Text Node
	\draw (34.7,231.67) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\mathbf{Z}$};
	% Text Node
	\draw (49.84,127.89) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$S'_{\mathsf{P}}$};
	% Text Node
	\draw (153.8,3.2) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\sigma _{\lambda }$};
	% Text Node
	\draw (313.8,78.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\sigma _{\lambda }^{\mathbf{Z}}$};
	% Text Node
	\draw (32,39.8) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\sigma _{\lambda }^{\mathsf{P} ,\mathsf{V}} \ $};
	% Text Node
	\draw (180.84,92.29) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$S_{\mathsf{P}}$};
	% Text Node
	\draw (183.91,158.75) node [anchor=north west][inner sep=0.75pt]    {$\hat{V}$};
	% Text Node
	\draw (77.14,207.3) node [anchor=north west][inner sep=0.75pt]    {$y$};
	% Text Node
	\draw (111.53,97.57) node [anchor=north west][inner sep=0.75pt]    {$( x,\pi )$};
	% Text Node
	\draw (112.87,168.51) node [anchor=north west][inner sep=0.75pt]    {$x/\bot $};
	% Text Node
	\draw (95.53,133.57) node [anchor=north west][inner sep=0.75pt]    {$\left( x,\pi ,\sigma _{\lambda }^{\mathsf{V}}\right)$};
	% Text Node
	\draw (262.24,130.02) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$S_{\text{init}}$};
	% Text Node
	\draw (120,65.8) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\sigma _{\lambda }^{\mathsf{P}} \ $};
	
	
\end{tikzpicture}


==> figures/world_0.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,401); %set diagram left start at 0, and has height of 401
	
	%Shape: Rectangle [id:dp2719106084438716] 
	\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (30.2,69.6) -- (70.2,69.6) -- (70.2,168.8) -- (30.2,168.8) -- cycle ;
	%Shape: Rectangle [id:dp22845970484858835] 
	\draw   (30.6,199.6) -- (160.4,199.6) -- (160.4,269.6) -- (30.6,269.6) -- cycle ;
	%Shape: Rectangle [id:dp7346210454330984] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (130.2,69.6) -- (170.2,69.6) -- (170.2,108.6) -- (130.2,108.6) -- cycle ;
	%Shape: Rectangle [id:dp05582829627749031] 
	\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (130.2,129.8) -- (170.2,129.8) -- (170.2,168.8) -- (130.2,168.8) -- cycle ;
	%Shape: Rectangle [id:dp32622656639736647] 
	\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (200.2,129.8) -- (240.2,129.8) -- (240.2,168.8) -- (200.2,168.8) -- cycle ;
	%Shape: Rectangle [id:dp15321649656398062] 
	\draw   (30.6,299.6) -- (70.6,299.6) -- (70.6,338.6) -- (30.6,338.6) -- cycle ;
	%Shape: Rectangle [id:dp5521999424685597] 
	\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (30.6,369.6) -- (270.8,369.6) -- (270.8,389.2) -- (30.6,389.2) -- cycle ;
	
	%Straight Lines [id:da8501529964719843] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (250,38.4) -- (250.4,357.6) ;
	\draw [shift={(250.4,359.6)}, rotate = 269.93] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Brace [id:dp7684121484269253] 
	\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (270,39.4) .. controls (270,34.73) and (267.67,32.4) .. (263,32.4) -- (159.38,32.4) .. controls (152.71,32.4) and (149.38,30.07) .. (149.38,25.4) .. controls (149.38,30.07) and (146.05,32.4) .. (139.38,32.4)(142.38,32.4) -- (37,32.4) .. controls (32.33,32.4) and (30,34.73) .. (30,39.4) ;
	%Straight Lines [id:da3515947196121574] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (50,41) -- (50.18,59.6) ;
	\draw [shift={(50.2,61.6)}, rotate = 269.44] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da3540330846245954] 
	\draw    (80.16,74) -- (118.16,74) ;
	\draw [shift={(120.16,74)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da09312916894240719] 
	\draw    (120.16,105.6) -- (82.56,105.6) ;
	\draw [shift={(80.56,105.6)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da4286437008886228] 
	\draw    (79.96,136) -- (117.96,136) ;
	\draw [shift={(119.96,136)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da250754325078387] 
	\draw    (196.24,149.2) -- (176.64,149.2) ;
	\draw [shift={(174.64,149.2)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da5167283610255782] 
	\draw    (120.16,165.6) -- (82.56,165.6) ;
	\draw [shift={(80.56,165.6)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da5359917047017195] 
	\draw    (50,174.44) -- (50.18,193.04) ;
	\draw [shift={(50.2,195.04)}, rotate = 269.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da08506979163472095] 
	\draw    (50,274.44) -- (50.18,293.04) ;
	\draw [shift={(50.2,295.04)}, rotate = 269.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da2839519736930436] 
	\draw    (50.2,344.44) -- (50.38,363.04) ;
	\draw [shift={(50.4,365.04)}, rotate = 269.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da9256076354966771] 
	\draw    (175.82,105.27) -- (195.15,133.18) ;
	\draw [shift={(196.29,134.83)}, rotate = 235.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	\draw [shift={(174.69,103.63)}, rotate = 55.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	
	% Text Node
	\draw (32.6,371) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\mathbf{Z}$};
	% Text Node
	\draw (44.84,112.22) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$S$};
	% Text Node
	\draw (80.8,83.64) node [anchor=north west][inner sep=0.75pt]    {$( x,\pi )$};
	% Text Node
	\draw (80.2,113.64) node [anchor=north west][inner sep=0.75pt]    {$( x,\pi )$};
	% Text Node
	\draw (144.24,78.42) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\hat{\mathsf{P}}$};
	% Text Node
	\draw (143.84,141.62) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$E$};
	% Text Node
	\draw (79.2,145.24) node [anchor=north west][inner sep=0.75pt]    {$w/\bot $};
	% Text Node
	\draw (55.01,175.82) node [anchor=north west][inner sep=0.75pt]    {$( x,w) /\bot $};
	% Text Node
	\draw (90,50.8) node [anchor=north west][inner sep=0.75pt]    {$\sigma _{\lambda }^{\mathsf{P}} \ $};
	% Text Node
	\draw (140.8,3.2) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\sigma _{\lambda }$};
	% Text Node
	\draw (252.8,198.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\sigma _{\lambda }^{\mathbf{Z}}$};
	% Text Node
	\draw (26,39.8) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\sigma _{\lambda }^{\mathsf{P}} \ $};
	% Text Node
	\draw (207.84,141.62) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$S_{\text{init}}$};
	% Text Node
	\draw (32.6,203) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
			\mathcal{F}_{\ }{}_{ZK} :\\
			\begin{cases}
				( x,w) \in \mathcal{R} \mapsto x & \\
				( x,w) \notin \mathcal{R} \mapsto \bot  & 
			\end{cases}
		\end{array}$};
	% Text Node
	\draw (43.24,307.42) node [anchor=north west][inner sep=0.75pt]    {$\tilde{\mathsf{V}}$};
	% Text Node
	\draw (56.61,275.3) node [anchor=north west][inner sep=0.75pt]    {$y\in \{x,\bot \}$};
	% Text Node
	\draw (56.81,345.3) node [anchor=north west][inner sep=0.75pt]    {$y$};
	
	
\end{tikzpicture}


==> figures/world_1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,390); %set diagram left start at 0, and has height of 390
	
	%Rounded Rect [id:dp26460081749531517] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.14 ] (19,204.59) .. controls (19,194.24) and (27.39,185.85) .. (37.74,185.85) -- (250.36,185.85) .. controls (260.71,185.85) and (269.1,194.24) .. (269.1,204.59) -- (269.1,311.18) .. controls (269.1,321.53) and (260.71,329.92) .. (250.36,329.92) -- (37.74,329.92) .. controls (27.39,329.92) and (19,321.53) .. (19,311.18) -- cycle ;
	%Shape: Rectangle [id:dp9695097815743603] 
	\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (30.2,69.6) -- (70.2,69.6) -- (70.2,168.8) -- (30.2,168.8) -- cycle ;
	%Shape: Rectangle [id:dp6906037487706753] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (130.2,69.6) -- (170.2,69.6) -- (170.2,108.6) -- (130.2,108.6) -- cycle ;
	%Shape: Rectangle [id:dp9633121709662891] 
	\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (130.2,203.4) -- (170.2,203.4) -- (170.2,242.4) -- (130.2,242.4) -- cycle ;
	%Shape: Rectangle [id:dp37133516062608307] 
	\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (200.2,129.8) -- (240.2,129.8) -- (240.2,168.8) -- (200.2,168.8) -- cycle ;
	%Shape: Rectangle [id:dp5409240889969662] 
	\draw   (30.6,200.6) -- (70.6,200.6) -- (70.6,319.84) -- (30.6,319.84) -- cycle ;
	%Shape: Rectangle [id:dp48161602993124486] 
	\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (30.6,359.6) -- (290.12,359.6) -- (290.12,379.2) -- (30.6,379.2) -- cycle ;
	
	%Straight Lines [id:da4256051297507155] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (280,38.4) -- (280.54,348.24) ;
	\draw [shift={(280.55,350.24)}, rotate = 269.9] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Brace [id:dp027264940124817283] 
	\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (290.52,40.49) .. controls (290.53,35.82) and (288.2,33.49) .. (283.53,33.48) -- (169.45,33.28) .. controls (162.78,33.27) and (159.45,30.93) .. (159.46,26.26) .. controls (159.45,30.93) and (156.12,33.26) .. (149.45,33.25)(152.45,33.25) -- (36.73,33.05) .. controls (32.06,33.04) and (29.73,35.37) .. (29.72,40.04) ;
	%Straight Lines [id:da4718607751516106] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (50,41) -- (50.18,59.6) ;
	\draw [shift={(50.2,61.6)}, rotate = 269.44] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da7489978976362253] 
	\draw    (80.16,74) -- (118.16,74) ;
	\draw [shift={(120.16,74)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da8051264329863708] 
	\draw    (120.16,105.6) -- (82.56,105.6) ;
	\draw [shift={(80.56,105.6)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da30917587807295654] 
	\draw    (79.96,209.6) -- (117.96,209.6) ;
	\draw [shift={(119.96,209.6)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da16250594362531734] 
	\draw    (195.44,162.8) -- (166.62,196.39) ;
	\draw [shift={(165.32,197.9)}, rotate = 310.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da9216403427116644] 
	\draw    (120.16,239.2) -- (82.56,239.2) ;
	\draw [shift={(80.56,239.2)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da2970529265633839] 
	\draw    (50,174.44) -- (50.18,193.04) ;
	\draw [shift={(50.2,195.04)}, rotate = 269.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da2584185478568921] 
	\draw    (50,329.44) -- (50.18,348.04) ;
	\draw [shift={(50.2,350.04)}, rotate = 269.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da9027400302920905] 
	\draw    (175.82,105.27) -- (195.15,133.18) ;
	\draw [shift={(196.29,134.83)}, rotate = 235.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	\draw [shift={(174.69,103.63)}, rotate = 55.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da30337710704046605] 
	\draw    (79.96,279.6) -- (117.96,279.6) ;
	\draw [shift={(119.96,279.6)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da03273827646468974] 
	\draw    (120.16,309.2) -- (82.56,309.2) ;
	\draw [shift={(80.56,309.2)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Rectangle [id:dp285136134352467] 
	\draw   (129.8,274.6) -- (169.56,274.6) -- (169.56,313.75) -- (129.8,313.75) -- cycle ;
	
	% Text Node
	\draw (33.24,361) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\mathbf{Z}$};
	% Text Node
	\draw (44.84,112.22) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$S$};
	% Text Node
	\draw (80.8,83.64) node [anchor=north west][inner sep=0.75pt]    {$( x,\pi )$};
	% Text Node
	\draw (80.2,187.24) node [anchor=north west][inner sep=0.75pt]    {$( x,\pi )$};
	% Text Node
	\draw (144.24,78.42) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\hat{\mathsf{P}}$};
	% Text Node
	\draw (143.84,215.22) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$E$};
	% Text Node
	\draw (79.2,218.84) node [anchor=north west][inner sep=0.75pt]    {$w/\bot $};
	% Text Node
	\draw (90,50.8) node [anchor=north west][inner sep=0.75pt]    {$\sigma _{\lambda }^{\mathsf{P}} \ $};
	% Text Node
	\draw (140.8,3.2) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\sigma _{\lambda }$};
	% Text Node
	\draw (282.8,168.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\sigma _{\lambda }^{\mathbf{Z}}$};
	% Text Node
	\draw (26,39.8) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\sigma _{\lambda }^{\mathsf{P}} \ $};
	% Text Node
	\draw (207.84,141.62) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$S_{\text{init}}$};
	% Text Node
	\draw (40.24,252.42) node [anchor=north west][inner sep=0.75pt]    {$V_{1}$};
	% Text Node
	\draw (56.61,330.3) node [anchor=north west][inner sep=0.75pt]    {$y\in \{x,\bot \}$};
	% Text Node
	\draw (80.2,257.24) node [anchor=north west][inner sep=0.75pt]    {$( x,\pi )$};
	% Text Node
	\draw (82.2,288.84) node [anchor=north west][inner sep=0.75pt]    {$x/\bot $};
	% Text Node
	\draw (143,287.2) node [anchor=north west][inner sep=0.75pt]    {$\mathsf{V}$};
	
	
\end{tikzpicture}


==> figures/world_2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,331); %set diagram left start at 0, and has height of 331
	
	%Rounded Rect [id:dp784281633590679] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.14 ] (20,198.21) .. controls (20,193.88) and (23.51,190.37) .. (27.84,190.37) -- (73.26,190.37) .. controls (77.59,190.37) and (81.1,193.88) .. (81.1,198.21) -- (81.1,242.81) .. controls (81.1,247.14) and (77.59,250.65) .. (73.26,250.65) -- (27.84,250.65) .. controls (23.51,250.65) and (20,247.14) .. (20,242.81) -- cycle ;
	%Shape: Rectangle [id:dp8272977554670919] 
	\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (30.2,69.6) -- (70.2,69.6) -- (70.2,168.8) -- (30.2,168.8) -- cycle ;
	%Shape: Rectangle [id:dp9250051898942808] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (130.2,69.6) -- (170.2,69.6) -- (170.2,108.6) -- (130.2,108.6) -- cycle ;
	%Shape: Rectangle [id:dp31596296275898506] 
	\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (200.2,129.8) -- (240.2,129.8) -- (240.2,168.8) -- (200.2,168.8) -- cycle ;
	%Shape: Rectangle [id:dp6819105649483594] 
	\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (30.6,270.6) -- (270.8,270.6) -- (270.8,290.2) -- (30.6,290.2) -- cycle ;
	
	%Straight Lines [id:da8414752300078134] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (250,38.4) -- (250.16,264.76) ;
	\draw [shift={(250.16,266.76)}, rotate = 269.96] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Brace [id:dp995481554836976] 
	\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (270,39.4) .. controls (270,34.73) and (267.67,32.4) .. (263,32.4) -- (159.38,32.4) .. controls (152.71,32.4) and (149.38,30.07) .. (149.38,25.4) .. controls (149.38,30.07) and (146.05,32.4) .. (139.38,32.4)(142.38,32.4) -- (37,32.4) .. controls (32.33,32.4) and (30,34.73) .. (30,39.4) ;
	%Straight Lines [id:da7417087053718305] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (50,41) -- (50.18,59.6) ;
	\draw [shift={(50.2,61.6)}, rotate = 269.44] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da16889255123502767] 
	\draw    (80.16,74) -- (118.16,74) ;
	\draw [shift={(120.16,74)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da8993719149755355] 
	\draw    (120.16,105.6) -- (82.56,105.6) ;
	\draw [shift={(80.56,105.6)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da7542592343360366] 
	\draw    (50,174.44) -- (50.18,193.04) ;
	\draw [shift={(50.2,195.04)}, rotate = 269.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da2968587190059928] 
	\draw    (50.2,245.44) -- (50.38,264.04) ;
	\draw [shift={(50.4,266.04)}, rotate = 269.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Rectangle [id:dp7872455433851338] 
	\draw   (30.8,200.6) -- (70.56,200.6) -- (70.56,239.75) -- (30.8,239.75) -- cycle ;
	%Straight Lines [id:da46144949847040606] 
	\draw    (81.79,219.55) -- (194.09,164.12) ;
	\draw [shift={(195.89,163.23)}, rotate = 153.73] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	\draw [shift={(80,220.44)}, rotate = 333.73] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da07103427384291172] 
	\draw    (175.42,104.47) -- (194.75,132.38) ;
	\draw [shift={(195.89,134.03)}, rotate = 235.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	\draw [shift={(174.29,102.83)}, rotate = 55.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	
	% Text Node
	\draw (32.6,272) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\mathbf{Z}$};
	% Text Node
	\draw (44.84,112.22) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$S$};
	% Text Node
	\draw (80.8,83.64) node [anchor=north west][inner sep=0.75pt]    {$( x,\pi )$};
	% Text Node
	\draw (144.24,78.42) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\hat{\mathsf{P}}$};
	% Text Node
	\draw (90,50.8) node [anchor=north west][inner sep=0.75pt]    {$\sigma _{\lambda }^{\mathsf{P}} \ $};
	% Text Node
	\draw (140.8,3.2) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\sigma _{\lambda }$};
	% Text Node
	\draw (252.8,198.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\sigma _{\lambda }^{\mathbf{Z}}$};
	% Text Node
	\draw (26,39.8) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\sigma _{\lambda }^{\mathsf{P}} \ $};
	% Text Node
	\draw (207.84,141.62) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$S_{\text{init}}$};
	% Text Node
	\draw (55,175.84) node [anchor=north west][inner sep=0.75pt]    {$( x,\pi )$};
	% Text Node
	\draw (56.61,245.3) node [anchor=north west][inner sep=0.75pt]    {$y\in \{x,\bot \}$};
	% Text Node
	\draw (44,213.2) node [anchor=north west][inner sep=0.75pt]    {$\mathsf{V}$};
	
	
\end{tikzpicture}


==> figures/world_3.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,240); %set diagram left start at 0, and has height of 240
	
	%Shape: Rectangle [id:dp38826159710733044] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (30.2,70.6) -- (70.2,70.6) -- (70.2,109.6) -- (30.2,109.6) -- cycle ;
	%Shape: Rectangle [id:dp8197029650685712] 
	\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (109.6,106.2) -- (149.6,106.2) -- (149.6,145.2) -- (109.6,145.2) -- cycle ;
	%Shape: Rectangle [id:dp8257413366200175] 
	\draw   (30.8,140.6) -- (70.56,140.6) -- (70.56,179.75) -- (30.8,179.75) -- cycle ;
	%Shape: Rectangle [id:dp08933008666930808] 
	\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (30.67,210.6) -- (180.6,210.6) -- (180.6,229.86) -- (30.67,229.86) -- cycle ;
	%Straight Lines [id:da9829926779940783] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (160.2,40.2) -- (160.56,203.55) ;
	\draw [shift={(160.56,205.55)}, rotate = 269.88] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Brace [id:dp78550471571656] 
	\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (180.6,40.03) .. controls (180.59,35.36) and (178.25,33.04) .. (173.58,33.05) -- (114.93,33.19) .. controls (108.26,33.21) and (104.92,30.89) .. (104.91,26.22) .. controls (104.92,30.89) and (101.6,33.23) .. (94.93,33.24)(97.93,33.23) -- (36.98,33.38) .. controls (32.31,33.39) and (29.99,35.73) .. (30,40.4) ;
	%Straight Lines [id:da4987888694795952] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (50,41) -- (50.18,59.6) ;
	\draw [shift={(50.2,61.6)}, rotate = 269.44] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da10113569314520099] 
	\draw    (50,115.44) -- (50.18,134.04) ;
	\draw [shift={(50.2,136.04)}, rotate = 269.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da9499093990195302] 
	\draw    (50.2,185.44) -- (50.38,204.04) ;
	\draw [shift={(50.4,206.04)}, rotate = 269.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da2949704682871357] 
	\draw    (77.53,91.12) -- (99.43,109.41) ;
	\draw [shift={(100.96,110.7)}, rotate = 219.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	\draw [shift={(76,89.84)}, rotate = 39.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da24939483751659797] 
	\draw    (77.54,158.57) -- (98.22,141.57) ;
	\draw [shift={(99.76,140.3)}, rotate = 140.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	\draw [shift={(76,159.84)}, rotate = 320.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Rounded Rect [id:dp8382129059084817] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.14 ] (19.65,67.8) .. controls (19.65,63.47) and (23.16,59.96) .. (27.49,59.96) -- (72.91,59.96) .. controls (77.24,59.96) and (80.75,63.47) .. (80.75,67.8) -- (80.75,112.4) .. controls (80.75,116.73) and (77.24,120.24) .. (72.91,120.24) -- (27.49,120.24) .. controls (23.16,120.24) and (19.65,116.73) .. (19.65,112.4) -- cycle ;
	
	% Text Node
	\draw (44.24,78.42) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\hat{\mathsf{P}}$};
	% Text Node
	\draw (97.2,6.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\sigma _{\lambda }$};
	% Text Node
	\draw (164.8,153.6) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\sigma _{\lambda }^{\mathbf{Z}}$};
	% Text Node
	\draw (26,39.8) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\sigma _{\lambda }^{\mathsf{P}} \ $};
	% Text Node
	\draw (56.01,117.56) node [anchor=north west][inner sep=0.75pt]    {$( x,\pi )$};
	% Text Node
	\draw (56.61,185.3) node [anchor=north west][inner sep=0.75pt]    {$y\in \{x,\bot \}$};
	% Text Node
	\draw (44,153.2) node [anchor=north west][inner sep=0.75pt]    {$\mathsf{V}$};
	% Text Node
	\draw (33.33,212) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\mathbf{Z}$};
	% Text Node
	\draw (117.24,118.02) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$S_{\text{init}}$};
	
	
\end{tikzpicture}


==> figures/world_4.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,240); %set diagram left start at 0, and has height of 240
	
	%Shape: Rectangle [id:dp24250570882152833] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (30.2,70.6) -- (70.2,70.6) -- (70.2,109.6) -- (30.2,109.6) -- cycle ;
	%Shape: Rectangle [id:dp9987787188173194] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (109.6,106.2) -- (149.6,106.2) -- (149.6,145.2) -- (109.6,145.2) -- cycle ;
	
	%Shape: Rectangle [id:dp4027996142247374] 
	\draw   (30.8,140.6) -- (70.56,140.6) -- (70.56,179.75) -- (30.8,179.75) -- cycle ;
	%Shape: Rectangle [id:dp1005433755443288] 
	\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (30.67,210.6) -- (180.6,210.6) -- (180.6,229.86) -- (30.67,229.86) -- cycle ;
	%Straight Lines [id:da7958014854690414] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (160.2,40.2) -- (160.56,203.55) ;
	\draw [shift={(160.56,205.55)}, rotate = 269.88] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Brace [id:dp899864459573094] 
	\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (180.6,40.03) .. controls (180.59,35.36) and (178.25,33.04) .. (173.58,33.05) -- (114.93,33.19) .. controls (108.26,33.21) and (104.92,30.89) .. (104.91,26.22) .. controls (104.92,30.89) and (101.6,33.23) .. (94.93,33.24)(97.93,33.23) -- (36.98,33.38) .. controls (32.31,33.39) and (29.99,35.73) .. (30,40.4) ;
	%Straight Lines [id:da7250904536262004] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (50,41) -- (50.18,59.6) ;
	\draw [shift={(50.2,61.6)}, rotate = 269.44] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da07521358715006032] 
	\draw    (50,115.44) -- (50.18,134.04) ;
	\draw [shift={(50.2,136.04)}, rotate = 269.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da8737391780373271] 
	\draw    (50.2,185.44) -- (50.38,204.04) ;
	\draw [shift={(50.4,206.04)}, rotate = 269.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da44644192976937713] 
	\draw    (77.53,91.12) -- (99.43,109.41) ;
	\draw [shift={(100.96,110.7)}, rotate = 219.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	\draw [shift={(76,89.84)}, rotate = 39.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da8965824961348328] 
	\draw    (77.54,158.57) -- (98.22,141.57) ;
	\draw [shift={(99.76,140.3)}, rotate = 140.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	\draw [shift={(76,159.84)}, rotate = 320.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Rounded Rect [id:dp34616798851640596] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.14 ] (99.05,103.4) .. controls (99.05,99.07) and (102.56,95.56) .. (106.89,95.56) -- (152.31,95.56) .. controls (156.64,95.56) and (160.15,99.07) .. (160.15,103.4) -- (160.15,148) .. controls (160.15,152.33) and (156.64,155.84) .. (152.31,155.84) -- (106.89,155.84) .. controls (102.56,155.84) and (99.05,152.33) .. (99.05,148) -- cycle ;
	
	% Text Node
	\draw (44.24,78.42) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\hat{\mathsf{P}}$};
	% Text Node
	\draw (97.2,6.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\sigma _{\lambda }$};
	% Text Node
	\draw (164.8,153.6) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\sigma _{\lambda }^{\mathbf{Z}}$};
	% Text Node
	\draw (26,39.8) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\sigma _{\lambda }^{\mathsf{P}} \ $};
	% Text Node
	\draw (56.01,117.56) node [anchor=north west][inner sep=0.75pt]    {$( x,\pi )$};
	% Text Node
	\draw (56.61,185.3) node [anchor=north west][inner sep=0.75pt]    {$y\in \{x,\bot \}$};
	% Text Node
	\draw (122.24,118.02) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$H$};
	% Text Node
	\draw (44,153.2) node [anchor=north west][inner sep=0.75pt]    {$\mathsf{V}$};
	% Text Node
	\draw (33.33,212) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\mathbf{Z}$};
	
	
\end{tikzpicture}

